Toward tensor renormalization group study of lattice QCD

The tensor renormalization group is a promising complementary approach to traditional Monte Carlo methods for lattice systems, as it is inherently free from the sign problem. We discuss recent developments crucial for its application to lattice QCD: the multi-layer construction for multi-flavor gauge theory and the armillary sphere formulation for non-Abelian gauge theory. These techniques are important for reducing the size of the initial tensor and for eliminating non-local entanglement structures within the tensor network. We present selected numerical results and discuss potential generalizations to lattice QCD.

==> tikz/tikz.tex <==
%% LyX 2.3.3 created this file.  For more info, see http://www.lyx.org/.
%% Do not edit unless you really know what you are doing.
%\documentclass[dvipdfmx,12pt]{article}
%%
%%% spell checked for this version.
\documentclass[12pt]{article}
\usepackage[utf8]{inputenc}
%\usepackage[latin9]{inputenc}
%\usepackage[a4paper]{geometry}
%\geometry{verbose,tmargin=0.1\paperheight,bmargin=0.1\paperheight,lmargin=0.15\paperwidth,rmargin=0.15\paperwidth}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}

%%%%%% added by JN %%%%%%%

\setlength{\textwidth}{16.3cm}
\setlength{\textheight}{22cm}
%\setlength{\textwidth}{16.5cm}
%\setlength{\textheight}{23cm}
\setlength{\topmargin}{-0.5cm}
%\setlength{\topmargin}{0.5cm}
\setlength{\oddsidemargin}{0cm}
\setlength{\baselineskip}{7mm}
%\renewcommand{\baselinestretch}{1.03}
\renewcommand{\baselinestretch}{1.2}
%\newcommand{\Slash}[1]{\ooalign{\hfil/\hfil\crcr$#1$}}
\newcommand{\del}{\partial}
%\newcommand{\dl}{\delta}
%%%%%%%%%%%%%


\makeatletter

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% LyX specific LaTeX commands.
\DeclareTextSymbolDefault{\textquotedbl}{T1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Textclass specific LaTeX commands.
\numberwithin{equation}{section}

\newcommand{\lyxaddress}[1]{
	\par {\raggedright #1
	\vspace{1.4em}
	\noindent\par}
}

\@ifundefined{date}{}{\date{}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% User specified LaTeX commands.
%\usepackage{graphics}
%\usepackage{graphicx}

%\usepackage{ascmac}
%\usepackage{amsfonts}
%\usepackage{amscd}

\usepackage{braket}
\usepackage{bm}
\usepackage{bbm}
\usepackage{bbold}
%%%%% commented out by J.N. to remove the error message for
%%%%% having math mode in section title.  

\usepackage{epsfig}
\usepackage{pstricks}
\usepackage{color}
\usepackage{tikz}
\usepackage{lipsum}  

\usepackage{hyperref}

%\usepackage{cite}
%\usepackage{here}
%\usepackage[inline]{enumitem}

\newcommand{\mat}[1]{\left(\begin{matrix}#1\end{matrix}\right)}
\newcommand{\bat}[1]{\begin{matrix}#1\end{matrix}}
\newcommand{\rep}[2]{\textbf{#1}_\textbf{#2}}
\newcommand{\ihat}{\hat\imath}
\newcommand{\bs}{\boldsymbol}
\newcommand{\trace}{\text{tr}}
\newcommand{\underlabel}[2]{\underset{#1}{\underbrace{#2}}}
\newcommand{\overlabel}[2]{\overset{#1}{\overbrace{#2}}}
\newcommand {\nn} {\nonumber}
\newcommand{\bbR}{{\mathbb R}}
\newcommand{\bbC}{{\mathbb C}}
\newcommand{\comment}[1]{}

%\setlength{\textwidth}{16.3cm}
%\setlength{\textheight}{22cm}
%\setlength{\topmargin}{-0.3cm}
%\setlength{\oddsidemargin}{0cm}
%\setlength{\baselineskip}{7mm}

\@ifundefined{showcaptionsetup}{}{%
 \PassOptionsToPackage{caption=false}{subfig}}
\usepackage{subfig}
\makeatother

\usetikzlibrary{external}
\tikzexternalize % activate!
\usepackage{pgfplots}
\pgfplotsset{compat=1.18} 

\begin{document}












\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,285); %set diagram left start at 0, and has height of 285

%Straight Lines [id:da9425343322621254] 
\draw    (220,120) -- (130,120) ;
\draw [shift={(130,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(182,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(220,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da028527494103294915] 
\draw    (450,122) -- (360,122) ;
\draw [shift={(412,122)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da25341386777988717] 
\draw    (360,122) .. controls (390,81) and (420.33,83.33) .. (450,122) ;
\draw [shift={(410.09,92.58)}, rotate = 184.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8943510487969104] 
\draw    (360,122) .. controls (390.33,162.67) and (420,161) .. (450,122) ;
\draw [shift={(410.06,151.45)}, rotate = 175.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Right Arrow [id:dp5806664454527759] 
\draw   (280,115) -- (304,115) -- (304,110) -- (320,120) -- (304,130) -- (304,125) -- (280,125) -- cycle ;

% Text Node
\draw (126.5,137.5) node    {$\psi _{x}^{( \alpha )}$};
% Text Node
\draw (230.5,136.5) node    {$\psi _{x+\hat{\mu }}^{( \alpha )}$};
% Text Node
\draw (166,92.4) node [anchor=north west][inner sep=0.75pt]    {$U_{x,\mu }$};
% Text Node
\draw (396,99.4) node [anchor=north west][inner sep=0.75pt]    {$U_{x,\mu }$};
% Text Node
\draw (405.35,72.9) node    {$\eta _{x,\mu }^{( \alpha )}$};
% Text Node
\draw (406.5,166.5) node    {$\eta _{x+\hat{\mu } ,-\mu }^{( \alpha )}$};


\end{tikzpicture}

















\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,521); %set diagram left start at 0, and has height of 521

%Straight Lines [id:da4828462645003533] 
\draw    (471.5,170) -- (471.5,260)(468.5,170) -- (468.5,260) ;
%Straight Lines [id:da5616816840567942] 
\draw    (570,261.5) -- (470,261.5)(570,258.5) -- (470,258.5) ;
%Straight Lines [id:da46510551041018] 
\draw    (570,171.5) -- (470,171.5)(570,168.5) -- (470,168.5) ;
%Straight Lines [id:da36427666094147915] 
\draw    (568.5,260) -- (568.5,170)(571.5,260) -- (571.5,170) ;
%Straight Lines [id:da5772526386733323] 
\draw    (471.5,110) -- (471.5,170)(468.5,110) -- (468.5,170) ;
\draw [shift={(470,170)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5805293580916404] 
\draw    (410,168.5) -- (470,168.5)(410,171.5) -- (470,171.5) ;
\draw [shift={(470,170)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7442639739371133] 
\draw    (568.5,320) -- (568.5,260)(571.5,320) -- (571.5,260) ;
\draw [shift={(570,260)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1407967871615492] 
\draw    (630,261.5) -- (570,261.5)(630,258.5) -- (570,258.5) ;
\draw [shift={(570,260)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Circle [id:dp023023422912548108] 
\draw  [fill={rgb, 255:red, 248; green, 219; blue, 255 }  ,fill opacity=1 ] (450,170) .. controls (450,158.95) and (458.95,150) .. (470,150) .. controls (481.05,150) and (490,158.95) .. (490,170) .. controls (490,181.05) and (481.05,190) .. (470,190) .. controls (458.95,190) and (450,181.05) .. (450,170) -- cycle ;
%Shape: Circle [id:dp22025307124998972] 
\draw  [fill={rgb, 255:red, 248; green, 219; blue, 255 }  ,fill opacity=1 ] (550,260) .. controls (550,248.95) and (558.95,240) .. (570,240) .. controls (581.05,240) and (590,248.95) .. (590,260) .. controls (590,271.05) and (581.05,280) .. (570,280) .. controls (558.95,280) and (550,271.05) .. (550,260) -- cycle ;
%Straight Lines [id:da35174203698099826] 
\draw    (190,170) -- (190,260) ;
%Straight Lines [id:da251978112788372] 
\draw    (190,260) -- (190,320) ;
%Straight Lines [id:da4905089620071159] 
\draw    (290,260) -- (190,260) ;
%Straight Lines [id:da7370013602710257] 
\draw    (190,260) -- (130,260) ;
%Straight Lines [id:da42166264858602287] 
\draw    (290,170) -- (190,170) ;
%Straight Lines [id:da20183681182597124] 
\draw    (290,260) -- (290,170) ;
%Straight Lines [id:da6970492499685534] 
\draw    (350,170) -- (290,170) ;
%Straight Lines [id:da8403438734726794] 
\draw    (290,110) -- (290,170) ;
%Straight Lines [id:da9331395084502598] 
\draw    (190,110) -- (190,170) ;
\draw [shift={(190,170)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44844273247831223] 
\draw    (130,170) -- (190,170) ;
\draw [shift={(190,170)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8704536273023467] 
\draw    (290,320) -- (290,260) ;
\draw [shift={(290,260)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19008143092346375] 
\draw    (350,260) -- (290,260) ;
\draw [shift={(290,260)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5899867384978881] 
\draw    (180,110) -- (180,270) ;
\draw [shift={(180,183.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1650447314032073] 
\draw    (180,270) -- (180,320) ;
\draw [shift={(180,288.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da629504336245059] 
\draw    (350,250) -- (170,250) ;
\draw [shift={(266.5,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7562018981868317] 
\draw    (170,250) -- (130,250) ;
\draw [shift={(156.5,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5144855277587475] 
\draw    (471.5,260) -- (471.5,320)(468.5,260) -- (468.5,320) ;
%Straight Lines [id:da21448436127588133] 
\draw    (470,261.5) -- (410,261.5)(470,258.5) -- (410,258.5) ;
%Straight Lines [id:da7241640776389866] 
\draw    (630,171.5) -- (570,171.5)(630,168.5) -- (570,168.5) ;
%Straight Lines [id:da19123242275785324] 
\draw    (571.5,110) -- (571.5,170)(568.5,110) -- (568.5,170) ;
%Straight Lines [id:da9882428423108316] 
\draw    (460,270) -- (460,320) ;
\draw [shift={(460,288.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41244452009328003] 
\draw    (450,250) -- (410,250) ;
\draw [shift={(436.5,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da735807202009424] 
\draw    (460,240) .. controls (460,200.72) and (440,229.72) .. (440,190) ;
%Curve Lines [id:da08367527228604943] 
\draw    (440,160) .. controls (440,120.72) and (460,149.72) .. (460,110) ;
%Straight Lines [id:da7547501732216819] 
\draw    (440,160) -- (440,189) ;
\draw [shift={(440,188)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da025099650404165397] 
\draw    (630,250) .. controls (591,249.72) and (611,228.72) .. (570,230) ;
%Curve Lines [id:da4872200708056056] 
\draw    (540,230) .. controls (501,229.72) and (521,248.72) .. (480,250) ;
%Straight Lines [id:da7171096318447232] 
\draw    (570,230) -- (541,230) ;
\draw [shift={(542,230)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (114,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (394,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ]  (168,238) -- (201,238) -- (201,269) -- (168,269) -- cycle  ;
\draw (184.5,253.5) node  [font=\large]  {$\mathcal{F}_{x}$};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 229; blue, 255 }  ,fill opacity=1 ]  (290, 170) circle [x radius= 23.32, y radius= 23.32]   ;
\draw (290,170) node    {$P_{x,\mu \nu }$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 233; blue, 194 }  ,fill opacity=1 ]  (449,238) -- (480,238) -- (480,269) -- (449,269) -- cycle  ;
\draw (464.5,253.5) node  [font=\large]  {$\mathcal{S}_{x}$};
% Text Node
\draw  [fill={rgb, 255:red, 237; green, 255; blue, 222 }  ,fill opacity=1 ]  (570, 170) circle [x radius= 23.75, y radius= 23.75]   ;
\draw (570,170) node    {$R_{x,\mu \nu }$};
% Text Node
\draw (470,170) node    {$L_{x,\mu }$};
% Text Node
\draw (570,260) node    {$L_{x,\nu }$};


\end{tikzpicture}




















\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,521); %set diagram left start at 0, and has height of 521

%Straight Lines [id:da16596089255896085] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (280,210) -- (280,300) ;
%Straight Lines [id:da14913431556530954] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (280,300) -- (280,360) ;
%Straight Lines [id:da6751226934230947] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (380,300) -- (280,300) ;
%Straight Lines [id:da030420369091371358] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (280,300) -- (220,300) ;
%Straight Lines [id:da22276932844086828] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (380,210) -- (280,210) ;
%Straight Lines [id:da2763631904698203] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (380,300) -- (380,210) ;
%Straight Lines [id:da2127110109664765] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (440,210) -- (380,210) ;
%Straight Lines [id:da178787274778633] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (380,150) -- (380,210) ;
%Straight Lines [id:da7390636981043648] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (280,150) -- (280,210) ;
\draw [shift={(280,210)}, rotate = 90] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3632164951664991] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (220,210) -- (280,210) ;
\draw [shift={(280,210)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3990207351431476] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (380,360) -- (380,300) ;
\draw [shift={(380,300)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7684037678045434] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (440,300) -- (380,300) ;
\draw [shift={(380,300)}, rotate = 180] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da005384640740095259] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (270,150) -- (270,310) ;
\draw [shift={(270,223.5)}, rotate = 90] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7071874667247378] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (270,310) -- (270,360) ;
\draw [shift={(270,328.5)}, rotate = 90] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3140923846565218] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (440,290) -- (260,290) ;
\draw [shift={(356.5,290)}, rotate = 180] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41338760251858675] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (260,290) -- (220,290) ;
\draw [shift={(246.5,290)}, rotate = 180] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp7849379709408875] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 229; blue, 255 }  ,fill opacity=1 ] (359.5,210.25) .. controls (359.5,199.07) and (368.57,190) .. (379.75,190) .. controls (390.93,190) and (400,199.07) .. (400,210.25) .. controls (400,221.43) and (390.93,230.5) .. (379.75,230.5) .. controls (368.57,230.5) and (359.5,221.43) .. (359.5,210.25) -- cycle ;
%Shape: Square [id:dp22099919323457162] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ] (257,276) -- (293,276) -- (293,312) -- (257,312) -- cycle ;

%Straight Lines [id:da9167157344704022] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (240,230) -- (240,320) ;
%Straight Lines [id:da4895610906681913] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (240,320) -- (240,380) ;
%Straight Lines [id:da8907963577465863] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (340,320) -- (240,320) ;
%Straight Lines [id:da197348078650869] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (240,320) -- (180,320) ;
%Straight Lines [id:da26377327229525216] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (340,230) -- (240,230) ;
%Straight Lines [id:da6782831980964183] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (340,320) -- (340,230) ;
%Straight Lines [id:da3417997032612081] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (400,230) -- (340,230) ;
%Straight Lines [id:da9184048256123696] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (340,170) -- (340,230) ;
%Straight Lines [id:da2756351204823262] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (240,170) -- (240,230) ;
\draw [shift={(240,230)}, rotate = 90] [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8475088428141497] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (180,230) -- (240,230) ;
\draw [shift={(240,230)}, rotate = 0] [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10814100773357227] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (340,380) -- (340,320) ;
\draw [shift={(340,320)}, rotate = 270] [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9183547684230724] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (400,320) -- (340,320) ;
\draw [shift={(340,320)}, rotate = 180] [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46466189914281264] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (230,170) -- (230,330) ;
\draw [shift={(230,243.5)}, rotate = 90] [fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8989202361312127] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (230,330) -- (230,380) ;
\draw [shift={(230,348.5)}, rotate = 90] [fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23615380219312176] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (400,310) -- (220,310) ;
\draw [shift={(316.5,310)}, rotate = 180] [fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9987670359049534] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (220,310) -- (180,310) ;
\draw [shift={(206.5,310)}, rotate = 180] [fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5328877324656411] 
\draw  [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 229; blue, 255 }  ,fill opacity=1 ] (319.5,230.25) .. controls (319.5,219.07) and (328.57,210) .. (339.75,210) .. controls (350.93,210) and (360,219.07) .. (360,230.25) .. controls (360,241.43) and (350.93,250.5) .. (339.75,250.5) .. controls (328.57,250.5) and (319.5,241.43) .. (319.5,230.25) -- cycle ;
%Shape: Square [id:dp43541015344697453] 
\draw  [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ] (217,296) -- (253,296) -- (253,332) -- (217,332) -- cycle ;

%Straight Lines [id:da8981066907119217] 
\draw    (200,250) -- (200,340) ;
%Straight Lines [id:da8088747594379384] 
\draw    (200,340) -- (200,400) ;
%Straight Lines [id:da8507916867771841] 
\draw    (300,340) -- (200,340) ;
%Straight Lines [id:da6847753196824815] 
\draw    (200,340) -- (140,340) ;
%Straight Lines [id:da8958986493993482] 
\draw    (300,250) -- (200,250) ;
%Straight Lines [id:da07460371826515066] 
\draw    (300,340) -- (300,250) ;
%Straight Lines [id:da6394048137314321] 
\draw    (360,250) -- (300,250) ;
%Straight Lines [id:da35557245262249415] 
\draw    (300,190) -- (300,250) ;
%Straight Lines [id:da17684362360728723] 
\draw    (200,190) -- (200,250) ;
\draw [shift={(200,250)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4695782728761577] 
\draw    (140,250) -- (200,250) ;
\draw [shift={(200,250)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6683650009400346] 
\draw    (300,400) -- (300,340) ;
\draw [shift={(300,340)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9502765091210967] 
\draw    (360,340) -- (300,340) ;
\draw [shift={(300,340)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da005840700647802732] 
\draw    (190,190) -- (190,350) ;
\draw [shift={(190,263.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03544270766934754] 
\draw    (190,350) -- (190,400) ;
\draw [shift={(190,368.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40534048511542875] 
\draw    (360,330) -- (180,330) ;
\draw [shift={(276.5,330)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6362042185079542] 
\draw    (180,330) -- (140,330) ;
\draw [shift={(166.5,330)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp1304437986082274] 
\draw  [fill={rgb, 255:red, 204; green, 229; blue, 255 }  ,fill opacity=1 ] (279.5,250.25) .. controls (279.5,239.07) and (288.57,230) .. (299.75,230) .. controls (310.93,230) and (320,239.07) .. (320,250.25) .. controls (320,261.43) and (310.93,270.5) .. (299.75,270.5) .. controls (288.57,270.5) and (279.5,261.43) .. (279.5,250.25) -- cycle ;
%Shape: Square [id:dp20295997723572778] 
\draw  [fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ] (177,316) -- (213,316) -- (213,352) -- (177,352) -- cycle ;

%Curve Lines [id:da21457890932314694] 
\draw    (200,250) .. controls (126,204.72) and (214,180.72) .. (280,210) ;
\draw [shift={(280,210)}, rotate = 23.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,250)}, rotate = 211.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6312131256193898] 
\draw    (190,200) -- (240,230) ;
\draw [shift={(240,230)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7101016651753422] 
\draw    (300,340) .. controls (226,294.72) and (314,270.72) .. (380,300) ;
\draw [shift={(380,300)}, rotate = 23.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(300,340)}, rotate = 211.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08786608017246844] 
\draw    (290,290) -- (340,320) ;
\draw [shift={(340,320)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5923020146582167] 
\draw    (50,310) -- (88,310) ;
\draw [shift={(90,310)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5736437602172029] 
\draw    (50,310) -- (50,272) ;
\draw [shift={(50,270)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7459756433684961] 
\draw    (50,310) -- (78.34,291.11) ;
\draw [shift={(80,290)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (235,314) node  [font=\large]  {$\textcolor[rgb]{0.47,0.47,0.47}{\mathcal{F}_{x}^{( \alpha )}}$};
% Text Node
\draw (340,230) node    {$\textcolor[rgb]{0.47,0.47,0.47}{P_{x,\mu \nu }^{( \alpha )}}$};
% Text Node
\draw (300,250) node    {$P_{x,\mu \nu }^{( \alpha )}$};
% Text Node
\draw (195,334) node  [font=\large]  {$\mathcal{F}_{x}^{( \alpha )}$};
% Text Node
\draw (380,210) node    {$\textcolor[rgb]{0.67,0.67,0.67}{P}\textcolor[rgb]{0.67,0.67,0.67}{_{x,\mu \nu }^{( \alpha )}}$};
% Text Node
\draw (275,294) node  [font=\large]  {${\textstyle \mathcal{\textcolor[rgb]{0.67,0.67,0.67}{F}}\textcolor[rgb]{0.67,0.67,0.67}{_{x}^{( \alpha )}}}$};
% Text Node
\draw (97,302.4) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (41,252.4) node [anchor=north west][inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (81,272.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};


\end{tikzpicture}






















\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,521); %set diagram left start at 0, and has height of 521

%Straight Lines [id:da5077815092710591] 
\draw [line width=2.25]    (350,184) -- (300,214) ;
%Straight Lines [id:da6247275442728721] 
\draw [line width=2.25]    (420,184) -- (350,184) ;
%Straight Lines [id:da7264638728999742] 
\draw [line width=2.25]    (400,154) -- (350,184) ;
\draw [shift={(350,184)}, rotate = 149.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da5554971285795445] 
\draw [line width=2.25]    (290,184) -- (350,184) ;
\draw [shift={(350,184)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da2248189999539414] 
\draw    (150.77,195.29) -- (100.77,225.29)(149.23,192.71) -- (99.23,222.71) ;
%Straight Lines [id:da3761064314914977] 
\draw    (220,195.5) -- (150,195.5)(220,192.5) -- (150,192.5) ;
%Straight Lines [id:da08337694562393683] 
\draw    (200.77,165.29) -- (150.77,195.29)(199.23,162.71) -- (149.23,192.71) ;
\draw [shift={(150,194)}, rotate = 149.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3221857181824861] 
\draw    (90,192.5) -- (150,192.5)(90,195.5) -- (150,195.5) ;
\draw [shift={(150,194)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Circle [id:dp5217660036261393] 
\draw  [fill={rgb, 255:red, 248; green, 219; blue, 255 }  ,fill opacity=1 ] (130,194) .. controls (130,182.95) and (138.95,174) .. (150,174) .. controls (161.05,174) and (170,182.95) .. (170,194) .. controls (170,205.05) and (161.05,214) .. (150,214) .. controls (138.95,214) and (130,205.05) .. (130,194) -- cycle ;
%Straight Lines [id:da39462728973162964] 
\draw [line width=1.5]    (348.5,244) -- (348.5,124)(351.5,244) -- (351.5,124) ;
%Straight Lines [id:da21841335830571773] 
\draw    (350,124) -- (300,154) ;
%Straight Lines [id:da3554827021134217] 
\draw    (420,124) -- (350,124) ;
%Straight Lines [id:da5382928723204519] 
\draw    (400,94) -- (350,124) ;
\draw [shift={(350,124)}, rotate = 149.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02486048106275396] 
\draw    (290,124) -- (350,124) ;
\draw [shift={(350,124)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Circle [id:dp3579429184077014] 
\draw  [fill={rgb, 255:red, 222; green, 255; blue, 248 }  ,fill opacity=1 ] (330,124) .. controls (330,112.95) and (338.95,104) .. (350,104) .. controls (361.05,104) and (370,112.95) .. (370,124) .. controls (370,135.05) and (361.05,144) .. (350,144) .. controls (338.95,144) and (330,135.05) .. (330,124) -- cycle ;
%Straight Lines [id:da5402772045020463] 
\draw    (350,244) -- (300,274) ;
%Straight Lines [id:da6875969490078586] 
\draw    (420,244) -- (350,244) ;
%Straight Lines [id:da7772483810265607] 
\draw    (400,214) -- (350,244) ;
\draw [shift={(350,244)}, rotate = 149.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6963270626686415] 
\draw    (290,244) -- (350,244) ;
\draw [shift={(350,244)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Circle [id:dp7953028376851952] 
\draw  [fill={rgb, 255:red, 222; green, 255; blue, 248 }  ,fill opacity=1 ] (330,244) .. controls (330,232.95) and (338.95,224) .. (350,224) .. controls (361.05,224) and (370,232.95) .. (370,244) .. controls (370,255.05) and (361.05,264) .. (350,264) .. controls (338.95,264) and (330,255.05) .. (330,244) -- cycle ;
%Shape: Circle [id:dp21021191263984185] 
\draw  [fill={rgb, 255:red, 204; green, 225; blue, 255 }  ,fill opacity=1 ] (330,184) .. controls (330,172.95) and (338.95,164) .. (350,164) .. controls (361.05,164) and (370,172.95) .. (370,184) .. controls (370,195.05) and (361.05,204) .. (350,204) .. controls (338.95,204) and (330,195.05) .. (330,184) -- cycle ;
%Shape: Ellipse [id:dp688203901974944] 
\draw   (592.68,242.68) .. controls (592.68,209.54) and (619.54,182.68) .. (652.68,182.68) .. controls (685.82,182.68) and (712.68,209.54) .. (712.68,242.68) .. controls (712.68,275.82) and (685.82,302.68) .. (652.68,302.68) .. controls (619.54,302.68) and (592.68,275.82) .. (592.68,242.68) -- cycle ;
%Shape: Arc [id:dp27791704400291395] 
\draw  [draw opacity=0] (652.68,302.68) .. controls (652.68,302.68) and (652.68,302.68) .. (652.68,302.68) .. controls (636.11,312.25) and (622.68,293.14) .. (622.68,260) .. controls (622.68,226.86) and (636.11,192.25) .. (652.68,182.68) .. controls (669.25,173.11) and (682.68,192.22) .. (682.68,225.36) .. controls (682.68,257.8) and (669.81,291.65) .. (653.73,302.04) -- (652.68,242.68) -- cycle ; \draw   (652.68,302.68) .. controls (652.68,302.68) and (652.68,302.68) .. (652.68,302.68) .. controls (636.11,312.25) and (622.68,293.14) .. (622.68,260) .. controls (622.68,226.86) and (636.11,192.25) .. (652.68,182.68) .. controls (669.25,173.11) and (682.68,192.22) .. (682.68,225.36) .. controls (682.68,257.8) and (669.81,291.65) .. (653.73,302.04) ;  
%Shape: Arc [id:dp5247099927376886] 
\draw  [draw opacity=0] (712.68,242.68) .. controls (712.68,242.68) and (712.68,242.68) .. (712.68,242.68) .. controls (703.11,259.25) and (668.5,272.68) .. (635.36,272.68) .. controls (602.22,272.68) and (583.11,259.25) .. (592.68,242.68) .. controls (602.25,226.11) and (636.86,212.68) .. (670,212.68) .. controls (702.44,212.68) and (721.43,225.55) .. (713.25,241.63) -- (652.68,242.68) -- cycle ; \draw   (712.68,242.68) .. controls (712.68,242.68) and (712.68,242.68) .. (712.68,242.68) .. controls (703.11,259.25) and (668.5,272.68) .. (635.36,272.68) .. controls (602.22,272.68) and (583.11,259.25) .. (592.68,242.68) .. controls (602.25,226.11) and (636.86,212.68) .. (670,212.68) .. controls (702.44,212.68) and (721.43,225.55) .. (713.25,241.63) ;  

%Straight Lines [id:da6140239811665251] 
\draw [line width=1.5]    (648.5,180) -- (648.5,110)(651.5,180) -- (651.5,110) ;
%Straight Lines [id:da10682417182451243] 
\draw [line width=1.5]    (712.68,241.18) -- (792.68,241.18)(712.68,244.18) -- (792.68,244.18) ;
%Straight Lines [id:da05812632033980525] 
\draw [line width=1.5]    (512.68,241.18) -- (592.68,241.18)(512.68,244.18) -- (592.68,244.18) ;
%Straight Lines [id:da08606894268671383] 
\draw [line width=1.5]    (652.23,372.04) -- (652.23,302.04)(655.23,372.04) -- (655.23,302.04) ;
%Straight Lines [id:da7565935538431894] 
\draw [line width=1.5]    (679.06,208.83) -- (729.06,168.83)(680.94,211.17) -- (730.94,171.17) ;
%Straight Lines [id:da4160460102168386] 
\draw [line width=1.5]    (559.13,318.78) -- (629.13,268.78)(560.87,321.22) -- (630.87,271.22) ;
%Straight Lines [id:da5401440911935025] 
\draw [line width=1.5]    (648.5,110) -- (648.5,60)(651.5,110) -- (651.5,60) ;
%Straight Lines [id:da23295243384382336] 
\draw [line width=2.25]    (785.64,110) -- (650,110) ;
\draw [shift={(790,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da4675655528176179] 
\draw [line width=2.25]    (790,240) -- (790,114.36) ;
\draw [shift={(790,110)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da190411069813744] 
\draw [line width=2.25]    (650,110) -- (600,110) ;
%Straight Lines [id:da5002638562874704] 
\draw [line width=2.25]    (790,340) -- (790,240) ;
%Straight Lines [id:da2635561537079911] 
\draw [line width=2.25]    (790,105.64) -- (790,60) ;
\draw [shift={(790,110)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da008457975352019975] 
\draw [line width=2.25]    (840,110) -- (790,110) ;
\draw [shift={(790,110)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da2778039687989229] 
\draw [line width=2.25]    (695.64,320) -- (560,320) ;
\draw [shift={(700,320)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da8500673929127112] 
\draw [line width=2.25]    (790,240) -- (703.26,317.1) ;
\draw [shift={(700,320)}, rotate = 138.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da5973743187273917] 
\draw [line width=2.25]    (650,110) -- (563.26,187.1) ;
\draw [shift={(560,190)}, rotate = 138.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da12673967308681355] 
\draw [line width=2.25]    (560,320) -- (560,194.36) ;
\draw [shift={(560,190)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da9750727960358407] 
\draw [line width=2.25]    (560,185.64) -- (560,120) ;
\draw [shift={(560,190)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da7221830422047295] 
\draw [line width=2.25]    (560,190) -- (530,220) ;
\draw [shift={(560,190)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da3038771281856485] 
\draw [line width=1.5]    (519.1,348.8) -- (559.1,318.8)(520.9,351.2) -- (560.9,321.2) ;
%Straight Lines [id:da009750235566772458] 
\draw [line width=2.25]    (560,320) -- (510,320) ;
%Straight Lines [id:da3419210316690071] 
\draw [line width=2.25]    (750,320) -- (700,320) ;
\draw [shift={(700,320)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da05365247177302357] 
\draw [line width=2.25]    (560,370) -- (560,320) ;
%Straight Lines [id:da4440773471493129] 
\draw [line width=2.25]    (696.92,323.08) -- (670,350) ;
\draw [shift={(700,320)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da20559454355249995] 
\draw [line width=1.5]    (792.68,241.18) -- (842.68,241.18)(792.68,244.18) -- (842.68,244.18) ;

% Text Node
\draw (150,194) node    {$L_{x,\mu }$};
% Text Node
\draw (253,194) node    {$=$};
% Text Node
\draw (350,124) node    {$V$};
% Text Node
\draw (350,244) node    {$V$};
% Text Node
\draw (350,184) node    {$K$};
% Text Node
\draw (66,224.4) node [anchor=north west][inner sep=0.75pt]    {$( r_{1} i_{1} j_{1})$};
% Text Node
\draw (187,197.4) node [anchor=north west][inner sep=0.75pt]    {$( r_{2} i_{2} j_{2})$};
% Text Node
\draw (171,144.4) node [anchor=north west][inner sep=0.75pt]    {$( s_{1} k_{1} \ell _{1})$};
% Text Node
\draw (51,174.4) node [anchor=north west][inner sep=0.75pt]    {$( s_{2} k_{2} \ell _{2})$};
% Text Node
\draw (285,276.4) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (425,236.4) node [anchor=north west][inner sep=0.75pt]    {$i_{2}$};
% Text Node
\draw (401,204.4) node [anchor=north west][inner sep=0.75pt]    {$\ell _{1}$};
% Text Node
\draw (272,234.4) node [anchor=north west][inner sep=0.75pt]    {$\ell _{2}$};
% Text Node
\draw (285,154.4) node [anchor=north west][inner sep=0.75pt]    {$j_{1}$};
% Text Node
\draw (425,114.4) node [anchor=north west][inner sep=0.75pt]    {$j_{2}$};
% Text Node
\draw (401,82.4) node [anchor=north west][inner sep=0.75pt]    {$k_{1}$};
% Text Node
\draw (272,112.4) node [anchor=north west][inner sep=0.75pt]    {$k_{2}$};
% Text Node
\draw (285,214.4) node [anchor=north west][inner sep=0.75pt]    {$r_{1}$};
% Text Node
\draw (425,174.4) node [anchor=north west][inner sep=0.75pt]    {$r_{2}$};
% Text Node
\draw (401,142.4) node [anchor=north west][inner sep=0.75pt]    {$s_{1}$};
% Text Node
\draw (272,172.4) node [anchor=north west][inner sep=0.75pt]    {$s_{2}$};
% Text Node
\draw (356,205.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (354,143.4) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (34,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 225; blue, 255 }  ,fill opacity=1 ]  (650, 110) circle [x radius= 13.9, y radius= 13.9]   ;
\draw (650,110) node    {$K$};
% Text Node
\draw  [fill={rgb, 255:red, 222; green, 255; blue, 248 }  ,fill opacity=1 ]  (650.68, 182.68) circle [x radius= 14.21, y radius= 14.21]   ;
\draw (650.68,182.68) node    {$V$};
% Text Node
\draw  [fill={rgb, 255:red, 222; green, 255; blue, 248 }  ,fill opacity=1 ]  (714.68, 242.68) circle [x radius= 14.21, y radius= 14.21]   ;
\draw (714.68,242.68) node    {$V$};
% Text Node
\draw  [fill={rgb, 255:red, 222; green, 255; blue, 248 }  ,fill opacity=1 ]  (594.68, 242.68) circle [x radius= 14.21, y radius= 14.21]   ;
\draw (594.68,242.68) node    {$V$};
% Text Node
\draw  [fill={rgb, 255:red, 222; green, 255; blue, 248 }  ,fill opacity=1 ]  (624.68, 272.68) circle [x radius= 14.21, y radius= 14.21]   ;
\draw (624.68,272.68) node    {$V$};
% Text Node
\draw  [fill={rgb, 255:red, 222; green, 255; blue, 248 }  ,fill opacity=1 ]  (653.73, 302.04) circle [x radius= 14.21, y radius= 14.21]   ;
\draw (653.73,302.04) node    {$V$};
% Text Node
\draw  [fill={rgb, 255:red, 222; green, 255; blue, 248 }  ,fill opacity=1 ]  (680.68, 212.68) circle [x radius= 14.21, y radius= 14.21]   ;
\draw (680.68,212.68) node    {$V$};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 225; blue, 255 }  ,fill opacity=1 ]  (792.68, 242.68) circle [x radius= 13.9, y radius= 13.9]   ;
\draw (792.68,242.68) node    {$K$};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 225; blue, 255 }  ,fill opacity=1 ]  (560, 320) circle [x radius= 13.9, y radius= 13.9]   ;
\draw (560,320) node    {$K$};
% Text Node
\draw (808,124) node    {$f_{r}$};
% Text Node
\draw (540,179) node    {$f_{r}$};
% Text Node
\draw (710,339) node    {$f_{r}$};
% Text Node
\draw (481,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};


\end{tikzpicture}













\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,521); %set diagram left start at 0, and has height of 521

%Straight Lines [id:da4828462645003533] 
\draw    (451.5,170) -- (451.5,260)(448.5,170) -- (448.5,260) ;
%Straight Lines [id:da5616816840567942] 
\draw    (550,261.5) -- (450,261.5)(550,258.5) -- (450,258.5) ;
%Straight Lines [id:da46510551041018] 
\draw    (550,171.5) -- (450,171.5)(550,168.5) -- (450,168.5) ;
%Straight Lines [id:da36427666094147915] 
\draw    (548.5,260) -- (548.5,170)(551.5,260) -- (551.5,170) ;
%Straight Lines [id:da5772526386733323] 
\draw    (451.5,110) -- (451.5,170)(448.5,110) -- (448.5,170) ;
\draw [shift={(450,170)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5805293580916404] 
\draw    (390,168.5) -- (450,168.5)(390,171.5) -- (450,171.5) ;
\draw [shift={(450,170)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7442639739371133] 
\draw    (548.5,320) -- (548.5,260)(551.5,320) -- (551.5,260) ;
\draw [shift={(550,260)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1407967871615492] 
\draw    (610,261.5) -- (550,261.5)(610,258.5) -- (550,258.5) ;
\draw [shift={(550,260)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Circle [id:dp023023422912548108] 
\draw  [fill={rgb, 255:red, 248; green, 219; blue, 255 }  ,fill opacity=1 ] (430,170) .. controls (430,158.95) and (438.95,150) .. (450,150) .. controls (461.05,150) and (470,158.95) .. (470,170) .. controls (470,181.05) and (461.05,190) .. (450,190) .. controls (438.95,190) and (430,181.05) .. (430,170) -- cycle ;
%Shape: Circle [id:dp22025307124998972] 
\draw  [fill={rgb, 255:red, 248; green, 219; blue, 255 }  ,fill opacity=1 ] (530,260) .. controls (530,248.95) and (538.95,240) .. (550,240) .. controls (561.05,240) and (570,248.95) .. (570,260) .. controls (570,271.05) and (561.05,280) .. (550,280) .. controls (538.95,280) and (530,271.05) .. (530,260) -- cycle ;
%Straight Lines [id:da35174203698099826] 
\draw    (190,170) -- (190,260) ;
%Straight Lines [id:da251978112788372] 
\draw    (190,260) -- (190,320) ;
%Straight Lines [id:da4905089620071159] 
\draw    (290,260) -- (190,260) ;
%Straight Lines [id:da7370013602710257] 
\draw    (190,260) -- (130,260) ;
%Straight Lines [id:da42166264858602287] 
\draw    (290,170) -- (190,170) ;
%Straight Lines [id:da20183681182597124] 
\draw    (290,260) -- (290,170) ;
%Straight Lines [id:da6970492499685534] 
\draw    (350,170) -- (290,170) ;
%Straight Lines [id:da8403438734726794] 
\draw    (290,110) -- (290,170) ;
%Straight Lines [id:da9331395084502598] 
\draw    (190,110) -- (190,170) ;
\draw [shift={(190,170)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44844273247831223] 
\draw    (130,170) -- (190,170) ;
\draw [shift={(190,170)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8704536273023467] 
\draw    (290,320) -- (290,260) ;
\draw [shift={(290,260)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19008143092346375] 
\draw    (350,260) -- (290,260) ;
\draw [shift={(290,260)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5899867384978881] 
\draw    (180,110) -- (180,270) ;
\draw [shift={(180,183.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1650447314032073] 
\draw    (180,270) -- (180,320) ;
\draw [shift={(180,288.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da629504336245059] 
\draw    (350,250) -- (170,250) ;
\draw [shift={(266.5,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7562018981868317] 
\draw    (170,250) -- (130,250) ;
\draw [shift={(156.5,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5144855277587475] 
\draw    (451.5,260) -- (451.5,320)(448.5,260) -- (448.5,320) ;
%Straight Lines [id:da21448436127588133] 
\draw    (450,261.5) -- (390,261.5)(450,258.5) -- (390,258.5) ;
%Straight Lines [id:da7241640776389866] 
\draw    (610,171.5) -- (550,171.5)(610,168.5) -- (550,168.5) ;
%Straight Lines [id:da19123242275785324] 
\draw    (551.5,110) -- (551.5,170)(548.5,110) -- (548.5,170) ;
%Straight Lines [id:da9882428423108316] 
\draw    (440,270) -- (440,320) ;
\draw [shift={(440,288.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41244452009328003] 
\draw    (430,250) -- (390,250) ;
\draw [shift={(416.5,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da735807202009424] 
\draw    (440,240) .. controls (440,200.72) and (420,229.72) .. (420,190) ;
%Curve Lines [id:da08367527228604943] 
\draw    (420,160) .. controls (420,120.72) and (440,149.72) .. (440,110) ;
%Straight Lines [id:da7547501732216819] 
\draw    (420,160) -- (420,189) ;
\draw [shift={(420,188)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da025099650404165397] 
\draw    (610,250) .. controls (571,249.72) and (591,228.72) .. (550,230) ;
%Curve Lines [id:da4872200708056056] 
\draw    (520,230) .. controls (481,229.72) and (501,248.72) .. (460,250) ;
%Straight Lines [id:da7171096318447232] 
\draw    (550,230) -- (521,230) ;
\draw [shift={(522,230)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5486212086430013] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (790,140) -- (790,230) ;
%Straight Lines [id:da9415000355176477] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (790,230) -- (790,290) ;
%Straight Lines [id:da5798478019506534] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (890,230) -- (790,230) ;
%Straight Lines [id:da5121266722786397] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (790,230) -- (730,230) ;
%Straight Lines [id:da6298926724902207] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (890,140) -- (790,140) ;
%Straight Lines [id:da5783812656496023] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (890,230) -- (890,140) ;
%Straight Lines [id:da42856172886658483] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (950,140) -- (890,140) ;
%Straight Lines [id:da17528567718007593] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (890,80) -- (890,140) ;
%Straight Lines [id:da06462494371748306] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (790,80) -- (790,140) ;
\draw [shift={(790,140)}, rotate = 90] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7135151079786808] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (730,140) -- (790,140) ;
\draw [shift={(790,140)}, rotate = 0] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da897406132716384] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (890,290) -- (890,230) ;
\draw [shift={(890,230)}, rotate = 270] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9208150769957606] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (950,230) -- (890,230) ;
\draw [shift={(890,230)}, rotate = 180] [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6865685739395782] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (780,80) -- (780,240) ;
\draw [shift={(780,153.5)}, rotate = 90] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8040656492510236] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (780,240) -- (780,290) ;
\draw [shift={(780,258.5)}, rotate = 90] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31758811480641946] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (950,220) -- (770,220) ;
\draw [shift={(866.5,220)}, rotate = 180] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7800530619780062] 
\draw [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ]   (770,220) -- (730,220) ;
\draw [shift={(756.5,220)}, rotate = 180] [fill={rgb, 255:red, 170; green, 170; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp07384318304652426] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 229; blue, 255 }  ,fill opacity=1 ] (869.5,140.25) .. controls (869.5,129.07) and (878.57,120) .. (889.75,120) .. controls (900.93,120) and (910,129.07) .. (910,140.25) .. controls (910,151.43) and (900.93,160.5) .. (889.75,160.5) .. controls (878.57,160.5) and (869.5,151.43) .. (869.5,140.25) -- cycle ;
%Shape: Square [id:dp8457483117607654] 
\draw  [color={rgb, 255:red, 170; green, 170; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ] (767,206) -- (803,206) -- (803,242) -- (767,242) -- cycle ;

%Straight Lines [id:da15859271510703787] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (750,160) -- (750,250) ;
%Straight Lines [id:da5356102676440972] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (750,250) -- (750,310) ;
%Straight Lines [id:da9223754767532837] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (850,250) -- (750,250) ;
%Straight Lines [id:da2046436450304563] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (750,250) -- (690,250) ;
%Straight Lines [id:da4800414604266714] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (850,160) -- (750,160) ;
%Straight Lines [id:da7434720922400497] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (850,250) -- (850,160) ;
%Straight Lines [id:da25841397352787854] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (910,160) -- (850,160) ;
%Straight Lines [id:da8728226586289658] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (850,100) -- (850,160) ;
%Straight Lines [id:da7666451153721807] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (750,100) -- (750,160) ;
\draw [shift={(750,160)}, rotate = 90] [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4507723340471552] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (690,160) -- (750,160) ;
\draw [shift={(750,160)}, rotate = 0] [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5254769556394872] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (850,310) -- (850,250) ;
\draw [shift={(850,250)}, rotate = 270] [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04153251613363973] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (910,250) -- (850,250) ;
\draw [shift={(850,250)}, rotate = 180] [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07259829281608665] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (740,100) -- (740,260) ;
\draw [shift={(740,173.5)}, rotate = 90] [fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6030760418346961] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (740,260) -- (740,310) ;
\draw [shift={(740,278.5)}, rotate = 90] [fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6227314582173185] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (910,240) -- (730,240) ;
\draw [shift={(826.5,240)}, rotate = 180] [fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2704494298455631] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ]   (730,240) -- (690,240) ;
\draw [shift={(716.5,240)}, rotate = 180] [fill={rgb, 255:red, 119; green, 119; blue, 119 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp7962695441952383] 
\draw  [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 229; blue, 255 }  ,fill opacity=1 ] (829.5,160.25) .. controls (829.5,149.07) and (838.57,140) .. (849.75,140) .. controls (860.93,140) and (870,149.07) .. (870,160.25) .. controls (870,171.43) and (860.93,180.5) .. (849.75,180.5) .. controls (838.57,180.5) and (829.5,171.43) .. (829.5,160.25) -- cycle ;
%Shape: Square [id:dp44448900184623663] 
\draw  [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ] (727,226) -- (763,226) -- (763,262) -- (727,262) -- cycle ;

%Straight Lines [id:da5751925526425823] 
\draw    (710,180) -- (710,270) ;
%Straight Lines [id:da2873705098452981] 
\draw    (710,270) -- (710,330) ;
%Straight Lines [id:da47065396738326126] 
\draw    (810,270) -- (710,270) ;
%Straight Lines [id:da970176313859576] 
\draw    (710,270) -- (650,270) ;
%Straight Lines [id:da6509963453396259] 
\draw    (810,180) -- (710,180) ;
%Straight Lines [id:da6366543751230682] 
\draw    (810,270) -- (810,180) ;
%Straight Lines [id:da19015195450944478] 
\draw    (870,180) -- (810,180) ;
%Straight Lines [id:da5261315204676051] 
\draw    (810,120) -- (810,180) ;
%Straight Lines [id:da626688252413695] 
\draw    (710,120) -- (710,180) ;
\draw [shift={(710,180)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5755133030918869] 
\draw    (650,180) -- (710,180) ;
\draw [shift={(710,180)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3427593948213834] 
\draw    (810,330) -- (810,270) ;
\draw [shift={(810,270)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2642490301776941] 
\draw    (870,270) -- (810,270) ;
\draw [shift={(810,270)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2477235996341074] 
\draw    (700,120) -- (700,280) ;
\draw [shift={(700,193.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5491298364303874] 
\draw    (700,280) -- (700,330) ;
\draw [shift={(700,298.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1067549775707961] 
\draw    (870,260) -- (690,260) ;
\draw [shift={(786.5,260)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8991798693157569] 
\draw    (690,260) -- (650,260) ;
\draw [shift={(676.5,260)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp39869196501284443] 
\draw  [fill={rgb, 255:red, 204; green, 229; blue, 255 }  ,fill opacity=1 ] (789.5,180.25) .. controls (789.5,169.07) and (798.57,160) .. (809.75,160) .. controls (820.93,160) and (830,169.07) .. (830,180.25) .. controls (830,191.43) and (820.93,200.5) .. (809.75,200.5) .. controls (798.57,200.5) and (789.5,191.43) .. (789.5,180.25) -- cycle ;
%Shape: Square [id:dp9595254014770886] 
\draw  [fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ] (687,246) -- (723,246) -- (723,282) -- (687,282) -- cycle ;

%Curve Lines [id:da19728807923829828] 
\draw    (710,180) .. controls (636,134.72) and (724,110.72) .. (790,140) ;
\draw [shift={(790,140)}, rotate = 23.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(710,180)}, rotate = 211.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12189700793621094] 
\draw    (700,130) -- (750,160) ;
\draw [shift={(750,160)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da45109049920461564] 
\draw    (810,270) .. controls (736,224.72) and (824,200.72) .. (890,230) ;
\draw [shift={(890,230)}, rotate = 23.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(810,270)}, rotate = 211.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09543305082561915] 
\draw    (800,220) -- (850,250) ;
\draw [shift={(850,250)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7775411915057053] 
\draw    (920,330) -- (958,330) ;
\draw [shift={(960,330)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6029277264185564] 
\draw    (920,330) -- (920,292) ;
\draw [shift={(920,290)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20879476151859255] 
\draw    (920,330) -- (948.34,311.11) ;
\draw [shift={(950,310)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (114,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (374,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ]  (168,238) -- (201,238) -- (201,269) -- (168,269) -- cycle  ;
\draw (184.5,253.5) node  [font=\large]  {$\mathcal{F}_{x}$};
% Text Node
\draw  [fill={rgb, 255:red, 204; green, 229; blue, 255 }  ,fill opacity=1 ]  (290, 170) circle [x radius= 23.32, y radius= 23.32]   ;
\draw (290,170) node    {$P_{x,\mu \nu }$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 233; blue, 194 }  ,fill opacity=1 ]  (429,238) -- (460,238) -- (460,269) -- (429,269) -- cycle  ;
\draw (444.5,253.5) node  [font=\large]  {$\mathcal{S}_{x}$};
% Text Node
\draw  [fill={rgb, 255:red, 237; green, 255; blue, 222 }  ,fill opacity=1 ]  (550, 170) circle [x radius= 23.75, y radius= 23.75]   ;
\draw (550,170) node    {$R_{x,\mu \nu }$};
% Text Node
\draw (450,170) node    {$L_{x,\nu }$};
% Text Node
\draw (550,260) node    {$L_{x,\mu }$};
% Text Node
\draw (810,180) node    {$P_{x,\mu \nu }^{( \alpha )}$};
% Text Node
\draw (705,264) node  [font=\large]  {$\mathcal{F}_{x}^{( \alpha )}$};
% Text Node
\draw (850,160) node    {$\textcolor[rgb]{0.47,0.47,0.47}{P}\textcolor[rgb]{0.47,0.47,0.47}{_{x,\mu \nu }^{( \alpha )}}$};
% Text Node
\draw (745,244) node  [font=\large]  {$\mathcal{\textcolor[rgb]{0.47,0.47,0.47}{F}}\textcolor[rgb]{0.47,0.47,0.47}{_{x}^{( \alpha )}}$};
% Text Node
\draw (890,140) node    {$\textcolor[rgb]{0.67,0.67,0.67}{P}\textcolor[rgb]{0.67,0.67,0.67}{_{x,\mu \nu }^{( \alpha )}}$};
% Text Node
\draw (785,224) node  [font=\large]  {${\textstyle \mathcal{\textcolor[rgb]{0.67,0.67,0.67}{F}}\textcolor[rgb]{0.67,0.67,0.67}{_{x}^{( \alpha )}}}$};
% Text Node
\draw (634,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};
% Text Node
\draw (967,322.4) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (911,272.4) node [anchor=north west][inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (951,292.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};


\end{tikzpicture}





\end{document}
